Small Cell Association with Networked Flying Platforms: Novel Algorithms and Performance Bounds

Fifth generation (5G) and beyond-5G (B5G) systems expect coverage and capacity enhancements along with the consideration of limited power, cost and spectrum. Densification of small cells (SCs) is a promising approach to cater these demands of 5G and B5G systems. However, such an ultra dense network of SCs requires provision of smart backhaul and fronthaul networks. In this paper, we employ a scalable idea of using networked flying platforms (NFPs) as aerial hubs to provide fronthaul connectivity to the SCs. We consider the association problem of SCs and NFPs in a SC network and study the effect of practical constraints related to the system and NFPs. Mainly, we show that the association problem is related to the generalized assignment problem (GAP). Using this relation with the GAP, we show the NP-hard complexity of the association problem and further derive an upper bound for the maximum achievable sum data rate. Linear Programming relaxation of the problem is also studied to compare the results with the derived bounds. Finally, two efficient (less complex) greedy solutions of the association problem are presented, where one of them is a distributed solution and the other one is its centralized version. Numerical results show a favorable performance of the presented algorithms with respect to the exhaustive search and derived bounds. The computational complexity comparison of the algorithms with the exhaustive search is also presented to show that the presented algorithms can be practically implemented.

==> Fig1_BandB.tikz <==
\footnotesize
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=4000,
xlabel near ticks,
xlabel={X-coordinate (meters)},
xmajorgrids,
ymin=0, ymax=4000,
ylabel near ticks,
ylabel={Y-coordinate (meters)},
ymajorgrids,
zmin=0, zmax=400,
ztick={\empty},
zmajorgrids,
view={0}{90},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
%legend style={at={(-0.4,-0.4)},legend columns=-1,anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[only marks,mark=o,mark options={},mark size=2.3pt,color=black] plot table[row sep=crcr,]{%
801.328006848771	1258.98120102693\\
3696.82448649415	3833.33081864512\\
1612.07287554816	2420.25400646298\\
1784.80876641252	1937.52461384197\\
928.266860686699	1902.48814417862\\
};\label{entry_1}
%\addlegendentry{Unassociated SCs};

\addplot[only marks,mark=*,mark options={},mark size=2.3pt,color=red] plot table[row sep=crcr,]{%
2976.21757114201	172.481934282448\\
1250.22522755541	1709.19199995294\\
1744.02864613869	609.791410700445\\
2673.5181395338	244.430311198728\\
2764.50250505665	596.394148300725\\
1900.81593743129	164.484381489104\\
1593.6730754667	1010.73983918613\\
1375.52348584576	2059.47141956117\\
2376.7900145515	301.613921421186\\
2435.18419678485	749.188482160487\\
};\label{entry_2}
%\addlegendentry{Associated SCs};

\addplot3[only marks,mark=asterisk,mark options={},mark size=5pt,color=red] plot table[row sep=crcr,]{%
2140.38242564172	856.976980491098	300\\
};\label{entry_3}
%\addlegendentry{NFPs};

\addplot[only marks,mark=square*,mark options={},mark size=2pt,color=green] plot table[row sep=crcr,]{%
965.953629110736	3546.3851367558\\
2144.00366039004	3848.42669307757\\
586.933304609412	1886.75812299645\\
293.820976001316	3762.21832903258\\
1968.55335566752	2964.71028035246\\
1262.59644066917	2903.74724075916\\
};
\addplot3[only marks,mark=asterisk,mark options={},mark size=5pt,color=green] plot table[row sep=crcr,]{%
570.820669025533	3822.066610263	300\\
};
\addplot[only marks,mark=diamond*,mark options={},mark size=3.6092pt,color=blue] plot table[row sep=crcr,]{%
3524.41958014915	1018.06381639867\\
3685.10236414622	189.057348689127\\
3949.38501358752	3096.66512174053\\
3758.25936947533	784.278266192113\\
3429.51773356311	2013.34956680105\\
3719.20361848455	2857.12089297272\\
3149.15134313435	1238.82972606779\\
3377.34226356926	2879.98468001952\\
2957.48167473541	2394.42783355965\\
};
\addplot3[only marks,mark=asterisk,mark options={},mark size=5pt,color=blue] plot table[row sep=crcr,]{%
3233.28455918795	1602.91973570834	300\\
};
\end{axis}
\end{tikzpicture}%


==> Fig1_BandB_Bound.tikz <==
\footnotesize
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=4000,
xlabel near ticks,
xlabel={X-coordinate (meters)},
xmajorgrids,
ymin=0, ymax=4000,
ylabel near ticks,
ylabel={Y-coordinate (meters)},
ymajorgrids,
zmin=0, zmax=400,
ztick={\empty},
zmajorgrids,
view={0}{90},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
%legend style={at={(0.148132,0.130283)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[only marks,mark=o,mark options={},mark size=2.3pt,color=black] plot table[row sep=crcr,]{%
3696.82448649415	3833.33081864512\\
1612.07287554816	2420.25400646298\\
928.266860686699	1902.48814417862\\
};
%\addlegendentry{Unassociated SCs};

\addplot[only marks,mark=*,mark options={},mark size=2.3pt,color=red] plot table[row sep=crcr,]{%
801.328006848771	1258.98120102693\\
2976.21757114201	172.481934282448\\
1250.22522755541	1709.19199995294\\
1744.02864613869	609.791410700445\\
2673.5181395338	244.430311198728\\
2764.50250505665	596.394148300725\\
1900.81593743129	164.484381489104\\
1784.80876641252	1937.52461384197\\
1593.6730754667	1010.73983918613\\
1375.52348584576	2059.47141956117\\
2376.7900145515	301.613921421186\\
2435.18419678485	749.188482160487\\
};
%\addlegendentry{Associated SCs};

\addplot3[only marks,mark=asterisk,mark options={},mark size=5pt,color=red] plot table[row sep=crcr,]{%
2140.38242564172	856.976980491098	300\\
};
%\addlegendentry{NFPs};

\addplot[only marks,mark=square*,mark options={},mark size=2pt,color=green] plot table[row sep=crcr,]{%
965.953629110736	3546.3851367558\\
2144.00366039004	3848.42669307757\\
586.933304609412	1886.75812299645\\
293.820976001316	3762.21832903258\\
1968.55335566752	2964.71028035246\\
1262.59644066917	2903.74724075916\\
};
\addplot3[only marks,mark=asterisk,mark options={},mark size=5pt,color=green] plot table[row sep=crcr,]{%
570.820669025533	3822.066610263	300\\
};
\addplot[only marks,mark=diamond*,mark options={},mark size=3.6092pt,color=blue] plot table[row sep=crcr,]{%
3524.41958014915	1018.06381639867\\
3685.10236414622	189.057348689127\\
3949.38501358752	3096.66512174053\\
3758.25936947533	784.278266192113\\
3429.51773356311	2013.34956680105\\
3719.20361848455	2857.12089297272\\
3149.15134313435	1238.82972606779\\
3377.34226356926	2879.98468001952\\
2957.48167473541	2394.42783355965\\
};
\addplot3[only marks,mark=asterisk,mark options={},mark size=5pt,color=blue] plot table[row sep=crcr,]{%
3233.28455918795	1602.91973570834	300\\
};
\end{axis}
\end{tikzpicture}%


==> Fig1_LP.tikz <==
\footnotesize
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=4000,
xlabel near ticks,
xlabel={X-coordinate (meters)},
xmajorgrids,
ymin=0, ymax=4000,
ylabel near ticks,
ylabel={Y-coordinate (meters)},
ymajorgrids,
zmin=0, zmax=400,
ztick={\empty},
zmajorgrids,
view={0}{90},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot[only marks,mark=o,mark options={},mark size=2.3pt,color=black] plot table[row sep=crcr,]{%
801.328006848771	1258.98120102693\\
1784.80876641252	1937.52461384197\\
};
\addplot[only marks,mark=*,mark options={},mark size=2.3pt,color=red] plot table[row sep=crcr,]{%
2976.21757114201	172.481934282448\\
1250.22522755541	1709.19199995294\\
1744.02864613869	609.791410700445\\
2673.5181395338	244.430311198728\\
2764.50250505665	596.394148300725\\
1900.81593743129	164.484381489104\\
1593.6730754667	1010.73983918613\\
1375.52348584576	2059.47141956117\\
2376.7900145515	301.613921421186\\
2435.18419678485	749.188482160487\\
928.266860686699	1902.48814417862\\
};
\addplot3[only marks,mark=asterisk,mark options={},mark size=5pt,color=red] plot table[row sep=crcr,]{%
2140.38242564172	856.976980491098	300\\
};
\addplot[only marks,mark=square*,mark options={},mark size=2pt,color=green] plot table[row sep=crcr,]{%
965.953629110736	3546.3851367558\\
2144.00366039004	3848.42669307757\\
1612.07287554816	2420.25400646298\\
586.933304609412	1886.75812299645\\
293.820976001316	3762.21832903258\\
1968.55335566752	2964.71028035246\\
1262.59644066917	2903.74724075916\\
};
\addplot3[only marks,mark=asterisk,mark options={},mark size=5pt,color=green] plot table[row sep=crcr,]{%
570.820669025533	3822.066610263	300\\
};
\addplot[only marks,mark=diamond*,mark options={},mark size=3.6092pt,color=blue] plot table[row sep=crcr,]{%
3524.41958014915	1018.06381639867\\
3685.10236414622	189.057348689127\\
3949.38501358752	3096.66512174053\\
3758.25936947533	784.278266192113\\
3696.82448649415	3833.33081864512\\
3429.51773356311	2013.34956680105\\
3719.20361848455	2857.12089297272\\
3149.15134313435	1238.82972606779\\
3377.34226356926	2879.98468001952\\
2957.48167473541	2394.42783355965\\
};
\addplot3[only marks,mark=asterisk,mark options={},mark size=5pt,color=blue] plot table[row sep=crcr,]{%
3233.28455918795	1602.91973570834	300\\
};
\end{axis}
\end{tikzpicture}%


==> Fig1_label.tikz <==
\begin{tikzpicture}[auto, node distance=1cm,>=latex',scale=0.65, transform shape,every text node part/.style={align=center}]

\node [draw,fill=white,anchor=north west] at (rel axis cs: 0,0) {\shortstack[l]{
        \ref{entry_1} \, Unassociated SCs ~~
        \ref{entry_2} \, Associated SCs ~~
        \ref{entry_3} \, NFPs}};

\end{tikzpicture}%


==> Fig1_our.tikz <==
\footnotesize
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=4000,
xlabel near ticks,
xlabel={X-coordinate (meters)},
xmajorgrids,
ymin=0, ymax=4000,
ylabel near ticks,
ylabel={Y-coordinate (meters)},
ymajorgrids,
zmin=0, zmax=400,
ztick={\empty},
zmajorgrids,
view={0}{90},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
]
\addplot[only marks,mark=o,mark options={},mark size=2.3pt,color=black] plot table[row sep=crcr,]{%
3696.82448649415	3833.33081864512\\
1612.07287554816	2420.25400646298\\
1784.80876641252	1937.52461384197\\
1375.52348584576	2059.47141956117\\
928.266860686699	1902.48814417862\\
};

\addplot[only marks,mark=*,mark options={},mark size=2.3pt,color=red] plot table[row sep=crcr,]{%
801.328006848771	1258.98120102693\\
2976.21757114201	172.481934282448\\
1250.22522755541	1709.19199995294\\
1744.02864613869	609.791410700445\\
2673.5181395338	244.430311198728\\
2764.50250505665	596.394148300725\\
1900.81593743129	164.484381489104\\
1593.6730754667	1010.73983918613\\
2376.7900145515	301.613921421186\\
2435.18419678485	749.188482160487\\
};

\addplot3[only marks,mark=asterisk,mark options={},mark size=5pt,color=red] plot table[row sep=crcr,]{%
2140.38242564172	856.976980491098	300\\
};

\addplot[only marks,mark=square*,mark options={},mark size=2pt,color=green] plot table[row sep=crcr,]{%
965.953629110736	3546.3851367558\\
2144.00366039004	3848.42669307757\\
586.933304609412	1886.75812299645\\
293.820976001316	3762.21832903258\\
1968.55335566752	2964.71028035246\\
1262.59644066917	2903.74724075916\\
};
\addplot3[only marks,mark=asterisk,mark options={},mark size=5pt,color=green] plot table[row sep=crcr,]{%
570.820669025533	3822.066610263	300\\
};
\addplot[only marks,mark=diamond*,mark options={},mark size=3.6092pt,color=blue] plot table[row sep=crcr,]{%
3524.41958014915	1018.06381639867\\
3685.10236414622	189.057348689127\\
3949.38501358752	3096.66512174053\\
3758.25936947533	784.278266192113\\
3429.51773356311	2013.34956680105\\
3719.20361848455	2857.12089297272\\
3149.15134313435	1238.82972606779\\
3377.34226356926	2879.98468001952\\
2957.48167473541	2394.42783355965\\
};
\addplot3[only marks,mark=asterisk,mark options={},mark size=5pt,color=blue] plot table[row sep=crcr,]{%
3233.28455918795	1602.91973570834	300\\
};
\end{axis}
\end{tikzpicture}%


==> Fig2_datarate_rate.tikz <==
\footnotesize
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=1.5,
xlabel near ticks,
xlabel={$R_r$},
xmajorgrids,
ymin=0, ymax=3,
ylabel near ticks,
ylabel={Sum data rate of SCs (Gbps)},
ymajorgrids,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,line width=1.5pt,mark size=3.5pt,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.1	2.6622\\
0.2	2.6622\\
0.3	2.6622\\
0.4	2.6622\\
0.5	2.6622\\
0.6	2.6622\\
0.7	2.6622\\
0.8	2.6622\\
0.9	2.6622\\
1	2.6622\\
1.2	2.6622\\
1.4	2.6622\\
};
\addlegendentry{GAP Bound};

\addplot [color=red,line width=1.5pt,mark size=4.0pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.26622\\
0.2	0.53244\\
0.3	0.79866\\
0.4	1.06488\\
0.5	1.3311\\
0.6	1.59732\\
0.7	1.86354\\
0.8	2.12976\\
0.9	2.39598\\
1	2.6622\\
1.2	2.6622\\
1.4	2.6622\\
};
\addlegendentry{LP};

\addplot [color=blue,line width=1.5pt,mark size=4.0pt,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.2523\\
0.2	0.5196\\
0.3	0.7851\\
0.4	1.0536\\
0.5	1.3233\\
0.6	1.5852\\
0.7	1.8495\\
0.8	2.1192\\
0.9	2.3823\\
1	2.6622\\
1.2	2.6622\\
1.4	2.6622\\
};
\addlegendentry{B\&B};

\addplot [color=green,line width=1.5pt,mark size=4.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.2124\\
0.2	0.4779\\
0.3	0.7404\\
0.4	1.0161\\
0.5	1.2789\\
0.6	1.5402\\
0.7	1.8105\\
0.8	2.0826\\
0.9	2.3409\\
1	2.6622\\
1.2	2.6622\\
1.4	2.6622\\
};
\addlegendentry{\ref{algo:DMDMSA}};

\addplot [color=red,line width=1.5pt,mark size=4.0pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.2523\\
0.2	0.5193\\
0.3	0.7842\\
0.4	1.053\\
0.5	1.3218\\
0.6	1.5825\\
0.7	1.8432\\
0.8	2.1111\\
0.9	2.3691\\
1	2.6622\\
1.2	2.6622\\
1.4	2.6622\\
};
\addlegendentry{\ref{algo:CMDMSA}};

\addplot [color=mycolor1,line width=1.5pt,mark size=5pt,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.1737\\
0.2	0.4692\\
0.3	0.747\\
0.4	1.0233\\
0.5	1.2861\\
0.6	1.5444\\
0.7	1.8084\\
0.8	2.0763\\
0.9	2.3442\\
1	2.6622\\
1.2	2.6622\\
1.4	2.6622\\
};
\addlegendentry{(DM)$^2$S};

\end{axis}
\end{tikzpicture}%


==> Fig3_NSC_rate.tikz <==
\footnotesize
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=1.5,
xlabel near ticks,
xlabel={$R_r$},
xmajorgrids,
ymin=0, ymax=30,
ylabel near ticks,
ylabel={No. of associated SCs},
ymajorgrids,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,line width=1.5pt,mark size=3.5pt,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.1	30\\
0.2	30\\
0.3	30\\
0.4	30\\
0.5	30\\
0.6	30\\
0.7	30\\
0.8	30\\
0.9	30\\
1	30\\
1.2	30\\
1.4	30\\
};
\addlegendentry{GAP Bound};

\addplot [color=red,line width=1.5pt,mark size=4.0pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.1	3.172982825821\\
0.2	6.15225153184161\\
0.3	9.09245292827549\\
0.4	12.0585421062843\\
0.5	15.0337367396434\\
0.6	18.2800564547024\\
0.7	21.3222952274393\\
0.8	24.4074773301003\\
0.9	27.2997737115796\\
1	30\\
1.2	30\\
1.4	30\\
};
\addlegendentry{LP};

\addplot [color=blue,line width=1.5pt,mark size=4.0pt,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.1	2.94\\
0.2	5.51\\
0.3	8.11\\
0.4	10.54\\
0.5	13.5\\
0.6	17.04\\
0.7	20.4\\
0.8	23.88\\
0.9	26.46\\
1	30\\
1.2	30\\
1.4	30\\
};
\addlegendentry{B\&B};

\addplot [color=green,line width=1.5pt,mark size=4.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.1	2.58\\
0.2	5.55\\
0.3	8.5\\
0.4	11.57\\
0.5	14.52\\
0.6	17.43\\
0.7	20.5\\
0.8	23.7\\
0.9	26.47\\
1	30\\
1.2	30\\
1.4	30\\
};
\addlegendentry{\ref{algo:DMDMSA}};

\addplot [color=red,line width=1.5pt,mark size=4.0pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.1	3.54\\
0.2	6.54\\
0.3	9.57\\
0.4	12.52\\
0.5	15.43\\
0.6	18.38\\
0.7	21.35\\
0.8	24.32\\
0.9	27.05\\
1	30\\
1.2	30\\
1.4	30\\
};
\addlegendentry{\ref{algo:CMDMSA}};

\addplot [color=mycolor1,line width=1.5pt,mark size=5pt,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.1	1.19\\
0.2	3.39\\
0.3	6\\
0.4	9.59\\
0.5	13.32\\
0.6	16.12\\
0.7	19\\
0.8	22.31\\
0.9	25.37\\
1	30\\
1.2	30\\
1.4	30\\
};
\addlegendentry{(DM)$^2$S};

\end{axis}
\end{tikzpicture}%


==> Fig4_datarate_bw.tikz <==
\footnotesize
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=1.2,
xlabel near ticks,
xlabel={Bandwidth limit $B$ (GHz)},
xmajorgrids,
ymin=1, ymax=3,
ylabel near ticks,
ylabel={Sum data rate of SCs (Gbps)},
ymajorgrids,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,line width=1.5pt,mark size=3.5pt,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.12	1.1541\\
0.24	1.6719\\
0.36	2.0352\\
0.48	2.3151\\
0.6	2.5068\\
0.72	2.6052\\
0.84	2.6412\\
0.96	2.6532\\
1.08	2.6562\\
1.2	2.6562\\
};
\addlegendentry{GAP Bound};

\addplot [color=red,line width=1.5pt,mark size=4.0pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.12	1.24203290679145\\
0.24	1.74902206242096\\
0.36	2.11455021017117\\
0.48	2.39117550961658\\
0.6	2.56063282984646\\
0.72	2.63956218776911\\
0.84	2.65449804058225\\
0.96	2.65984766734617\\
1.08	2.66192286907647\\
1.2	2.6622\\
};
\addlegendentry{LP};

\addplot [color=blue,line width=1.5pt,mark size=4.0pt,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.12	1.1541\\
0.24	1.6719\\
0.36	2.0352\\
0.48	2.3151\\
0.6	2.5068\\
0.72	2.6052\\
0.84	2.6412\\
0.96	2.6532\\
1.08	2.6562\\
1.2	2.6562\\
};
\addlegendentry{B\&B};

\addplot [color=green,line width=1.5pt,mark size=4.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.12	1.1349\\
0.24	1.6434\\
0.36	1.9917\\
0.48	2.2701\\
0.6	2.4438\\
0.72	2.5608\\
0.84	2.6166\\
0.96	2.6457\\
1.08	2.652\\
1.2	2.6562\\
};
\addlegendentry{\ref{algo:DMDMSA}};

\addplot [color=red,line width=1.5pt,mark size=4pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.12	1.1352\\
0.24	1.6431\\
0.36	1.9932\\
0.48	2.2704\\
0.6	2.4456\\
0.72	2.5608\\
0.84	2.6166\\
0.96	2.6457\\
1.08	2.652\\
1.2	2.6562\\
};
\addlegendentry{\ref{algo:CMDMSA}};

\addplot [color=mycolor1,line width=1.5pt,mark size=5pt,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.12	1.074\\
0.24	1.5069\\
0.36	1.8534\\
0.48	2.1345\\
0.6	2.3211\\
0.72	2.4603\\
0.84	2.5347\\
0.96	2.5905\\
1.08	2.6184\\
1.2	2.6361\\
};
\addlegendentry{(DM)$^2$S};

\end{axis}
\end{tikzpicture}%


==> Fig4_datarate_bw_new.tikz <==
\footnotesize
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=0.2\figurewidth,
height=0.23\figureheight,
at={(0.05965\figurewidth,0.48\figureheight)},
scale only axis,
xmin=0.33,
xmax=0.38,
ymin=1.8534,
ymax=2.15
]
\addplot [color=black,line width=1.5pt,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.36	2.0352\\
0.48	2.3151\\
};
\addplot [color=red,line width=1.5pt,mark size=4.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.36	2.11455021017117\\
0.48	2.39117550961658\\
};
\addplot [color=blue,line width=1.5pt,mark size=4.0pt,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.36	2.0352\\
0.48	2.3151\\
};
\addplot [color=green,line width=1.5pt,mark size=4.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.36	1.9917\\
0.48	2.2701\\
};
\addplot [color=red,line width=1.5pt,mark size=4.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.36	1.9932\\
0.48	2.2704\\
};
\addplot [color=mycolor1,line width=1.5pt,mark size=5pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.36	1.8534\\
0.48	2.1345\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=0,
xmax=1.2,
xlabel near ticks,
xlabel={Bandwidth limit $B$ (GHz)},
xmajorgrids,
ymin=1,
ymax=3,
ylabel near ticks,
ymajorgrids,
ylabel={Sum data rate of SCs (Gbps)},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,line width=1.5pt,mark size=3.5pt,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.12	1.1541\\
0.24	1.6719\\
0.36	2.0352\\
0.48	2.3151\\
0.6	2.5068\\
0.72	2.6052\\
0.84	2.6412\\
0.96	2.6532\\
1.08	2.6562\\
1.2	2.6562\\
};
\addlegendentry{GAP Bound};

\addplot [color=red,line width=1.5pt,mark size=4.0pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.12	1.24203290679145\\
0.24	1.74902206242096\\
0.36	2.11455021017117\\
0.48	2.39117550961658\\
0.6	2.56063282984646\\
0.72	2.63956218776911\\
0.84	2.65449804058225\\
0.96	2.65984766734617\\
1.08	2.66192286907647\\
1.2	2.6622\\
};
\addlegendentry{LP};

\addplot [color=blue,line width=1.5pt,mark size=4.0pt,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.12	1.1541\\
0.24	1.6719\\
0.36	2.0352\\
0.48	2.3151\\
0.6	2.5068\\
0.72	2.6052\\
0.84	2.6412\\
0.96	2.6532\\
1.08	2.6562\\
1.2	2.6562\\
};
\addlegendentry{B\&B};

\addplot [color=green,line width=1.5pt,mark size=4.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.12	1.1349\\
0.24	1.6434\\
0.36	1.9917\\
0.48	2.2701\\
0.6	2.4438\\
0.72	2.5608\\
0.84	2.6166\\
0.96	2.6457\\
1.08	2.652\\
1.2	2.6562\\
};
\addlegendentry{\ref{algo:DMDMSA}};

\addplot [color=red,line width=1.5pt,mark size=4.0pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.12	1.1352\\
0.24	1.6431\\
0.36	1.9932\\
0.48	2.2704\\
0.6	2.4456\\
0.72	2.5608\\
0.84	2.6166\\
0.96	2.6457\\
1.08	2.652\\
1.2	2.6562\\
};
\addlegendentry{\ref{algo:CMDMSA}};

\addplot [color=mycolor1,line width=1.5pt,mark size=5pt,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.12	1.074\\
0.24	1.5069\\
0.36	1.8534\\
0.48	2.1345\\
0.6	2.3211\\
0.72	2.4603\\
0.84	2.5347\\
0.96	2.5905\\
1.08	2.6184\\
1.2	2.6361\\
};
\addlegendentry{(DM)$^2$S};

\end{axis}
\end{tikzpicture}%


==> Fig5_NSC_bw.tikz <==
\footnotesize
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=1.2,
xlabel near ticks,
xlabel={Bandwidth limit $B$ (GHz)},
xmajorgrids,
ymin=10, ymax=30,
ylabel near ticks,
ylabel={No. of associated SCs},
ymajorgrids,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,line width=1.5pt,mark size=3.5pt,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.12	13.24\\
0.24	19.1\\
0.36	22.96\\
0.48	25.97\\
0.6	28.22\\
0.72	29.34\\
0.84	29.81\\
0.96	29.96\\
1.08	30\\
1.2	30\\
};
\addlegendentry{GAP Bound};

\addplot [color=red,line width=1.5pt,mark size=4.0pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.12	14.2299736443826\\
0.24	19.8767370376576\\
0.36	24.0579367095738\\
0.48	27.214904286794\\
0.6	29.0391353844178\\
0.72	29.7800252382848\\
0.84	29.9191386697171\\
0.96	29.974563085974\\
1.08	29.9976905756372\\
1.2	30\\
};
\addlegendentry{LP};

\addplot [color=blue,line width=1.5pt,mark size=4.0pt,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.12	13.24\\
0.24	19.1\\
0.36	22.96\\
0.48	25.97\\
0.6	28.22\\
0.72	29.34\\
0.84	29.81\\
0.96	29.96\\
1.08	30\\
1.2	30\\
};
\addlegendentry{B\&B};

\addplot [color=green,line width=1.5pt,mark size=4.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.12	13.82\\
0.24	19.8\\
0.36	23.54\\
0.48	26.35\\
0.6	28.16\\
0.72	29.18\\
0.84	29.65\\
0.96	29.92\\
1.08	29.97\\
1.2	30\\
};
\addlegendentry{\ref{algo:DMDMSA}};

\addplot [color=red,line width=1.5pt,mark size=4pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.12	13.82\\
0.24	19.8\\
0.36	23.52\\
0.48	26.35\\
0.6	28.19\\
0.72	29.18\\
0.84	29.65\\
0.96	29.92\\
1.08	29.97\\
1.2	30\\
};
\addlegendentry{\ref{algo:CMDMSA}};

\addplot [color=mycolor1,line width=1.5pt,mark size=5pt,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.12	11.05\\
0.24	14.82\\
0.36	18.61\\
0.48	22.21\\
0.6	24.68\\
0.72	26.72\\
0.84	27.91\\
0.96	28.79\\
1.08	29.29\\
1.2	29.63\\
};
\addlegendentry{(DM)$^2$S};

\end{axis}
\end{tikzpicture}%


==> Fig6_datarate_nl.tikz <==
\footnotesize
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=30,
xlabel near ticks,
xlabel={Number links ($N_l$)},
xmajorgrids,
ymin=0.5, ymax=3,
ylabel near ticks,
ylabel={Sum data rate of SCs (Gbps)},
ymajorgrids,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,line width=1.5pt,mark size=3.5pt,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
2	2.6622\\
4	2.6622\\
6	2.6622\\
8	2.6622\\
10	2.6622\\
12	2.6622\\
14	2.6622\\
16	2.6622\\
20	2.6622\\
25	2.6622\\
30	2.6622\\
};
\addlegendentry{GAP Bound};

\addplot [color=red,line width=1.5pt,mark size=4.0pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
2	0.867806039919086\\
4	1.57027317894069\\
6	2.0974500952056\\
8	2.45831563112386\\
10	2.66195328004413\\
12	2.6622\\
14	2.6622\\
16	2.6622\\
20	2.6622\\
25	2.6622\\
30	2.6622\\
};
\addlegendentry{LP};

\addplot [color=blue,line width=1.5pt,mark size=4.0pt,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.8451\\
4	1.5222\\
6	2.0268\\
8	2.37\\
10	2.5761\\
12	2.6427\\
14	2.6583\\
16	2.6616\\
20	2.6622\\
25	2.6622\\
30	2.6622\\
};
\addlegendentry{B\&B};

\addplot [color=green,line width=1.5pt,mark size=4.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
2	0.5424\\
4	1.0746\\
6	1.5873\\
8	2.0382\\
10	2.3856\\
12	2.5743\\
14	2.6415\\
16	2.6541\\
20	2.6622\\
25	2.6622\\
30	2.6622\\
};
\addlegendentry{\ref{algo:DMDMSA}};

\addplot [color=red,line width=1.5pt,mark size=4pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
2	0.5424\\
4	1.0737\\
6	1.5882\\
8	2.0415\\
10	2.3865\\
12	2.5767\\
14	2.6415\\
16	2.6541\\
20	2.6622\\
25	2.6622\\
30	2.6622\\
};
\addlegendentry{\ref{algo:CMDMSA}};

\addplot [color=mycolor1,line width=1.5pt,mark size=5pt,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
2	0.819\\
4	1.4517\\
6	1.9083\\
8	2.223\\
10	2.4267\\
12	2.5449\\
14	2.6127\\
16	2.6382\\
20	2.6577\\
25	2.6619\\
30	2.6622\\
};
\addlegendentry{(DM)$^2$S};

\end{axis}
\end{tikzpicture}%


==> Fig7_NSC_nl.tikz <==
\footnotesize
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=30,
xlabel near ticks,
xlabel={Number links ($N_l$)},
xmajorgrids,
ymin=5, ymax=30,
ylabel near ticks,
ylabel={No. of associated SCs},
ymajorgrids,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,line width=1.5pt,mark size=3.5pt,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
2	30\\
4	30\\
6	30\\
8	30\\
10	30\\
12	30\\
14	30\\
16	30\\
20	30\\
25	30\\
30	30\\
};
\addlegendentry{GAP Bound};

\addplot [color=red,line width=1.5pt,mark size=4.0pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
2	6\\
4	12\\
6	18\\
8	24\\
10	29.991776001471\\
12	30\\
14	30\\
16	30\\
20	30\\
25	30\\
30	30\\
};
\addlegendentry{LP};

\addplot [color=blue,line width=1.5pt,mark size=4.0pt,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	5.98\\
4	11.92\\
6	17.6\\
8	22.93\\
10	27.59\\
12	29.38\\
14	29.87\\
16	29.98\\
20	30\\
25	30\\
30	30\\
};
\addlegendentry{B\&B};

\addplot [color=green,line width=1.5pt,mark size=4.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
2	5.98\\
4	11.92\\
6	17.56\\
8	22.78\\
10	26.83\\
12	28.99\\
14	29.75\\
16	29.91\\
20	30\\
25	30\\
30	30\\
};
\addlegendentry{\ref{algo:DMDMSA}};

\addplot [color=red,line width=1.5pt,mark size=4pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
2	5.98\\
4	11.92\\
6	17.56\\
8	22.79\\
10	26.84\\
12	29.02\\
14	29.75\\
16	29.91\\
20	30\\
25	30\\
30	30\\
};
\addlegendentry{\ref{algo:CMDMSA}};

\addplot [color=mycolor1,line width=1.5pt,mark size=5pt,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
2	5.94\\
4	11.63\\
6	16.77\\
8	21.19\\
10	24.58\\
12	27.07\\
14	28.67\\
16	29.33\\
20	29.87\\
25	29.99\\
30	30\\
};
\addlegendentry{(DM)$^2$S};

\end{axis}
\end{tikzpicture}%

